Vision-Based Autonomous Drone Control using Supervised Learning in Simulation

Limited power and computational resources, absence of high-end sensor equipment and GPS-denied environments are challenges faced by autonomous micro areal vehicles (MAVs). We address these challenges in the context of autonomous navigation and landing of MAVs in indoor environments and propose a vision-based control approach using Supervised Learning. To achieve this, we collected data samples in a simulation environment which were labelled according to the optimal control command determined by a path planning algorithm. Based on these data samples, we trained a Convolutional Neural Network (CNN) that maps low resolution image and sensor input to high-level control commands. We have observed promising results in both obstructed and non-obstructed simulation environments, showing that our model is capable of successfully navigating a MAV towards a landing platform. Our approach requires shorter training times than similar Reinforcement Learning approaches and can potentially overcome the limitations of manual data collection faced by comparable Supervised Learning approaches.

==> plots/class_diagram.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}
\begin{umlpackage}{drone-ai}

% simulation class
\umlsimpleclass[x=6.5, y=9]
{Simulation}

\umlsimpleclass[x=6.5, y=6, type=abstract]
{Object}


\umlsimpleclass[x=0, y=3]
{Drone}

% camera class
\umlsimpleclass[x=3, y=3]
{Floor}

% camera class
\umlsimpleclass[x=6, y=3]
{Wall}

% camera class
\umlsimpleclass[x=9, y=3]
{Cuboid}

% camera class
\umlsimpleclass[x=12, y=3]
{Landing Platform}


% camera class
\umlsimpleclass[x=0, y=6]
{Camera}



% connection simulation to drone class
\umlcompo[mult1=1, mult2=0..*]{Simulation}{Object}

% connection drone to camera class
\umlcompo[mult1=1, mult2=0..*]{Drone}{Camera}

\umlinherit{Drone}{Object}
\umlinherit{Floor}{Object}
\umlinherit{Wall}{Object}
\umlinherit{Cuboid}{Object}
\umlinherit{Landing Platform}{Object}

\end{umlpackage}
\end{tikzpicture}
\caption{Class diagram of simulation program}
\label{fig:class_diagram}
\end{figure}


==> plots/conf_matrix_bottom826.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.7]

\begin{axis}[
xlabel style={yshift=-0.3cm},
ylabel style={yshift=1cm},
colorbar,
colorbar style={ytick={0,200,400,600,800,1000},yticklabels={0,200,400,600,800,1000},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.988235294117647,0.984313725490196,0.992156862745098);
  rgb(1pt)=(0.937254901960784,0.929411764705882,0.96078431372549);
  rgb(2pt)=(0.854901960784314,0.854901960784314,0.92156862745098);
  rgb(3pt)=(0.737254901960784,0.741176470588235,0.862745098039216);
  rgb(4pt)=(0.619607843137255,0.603921568627451,0.784313725490196);
  rgb(5pt)=(0.501960784313725,0.490196078431373,0.729411764705882);
  rgb(6pt)=(0.415686274509804,0.317647058823529,0.63921568627451);
  rgb(7pt)=(0.329411764705882,0.152941176470588,0.56078431372549);
  rgb(8pt)=(0.247058823529412,0,0.490196078431373)
},
point meta max=1176,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Predicted label},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={takeoff,land,forward,cw,ccw},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={True label},
ymin=-0.5, ymax=4.5,
ytick style={color=black},
ytick={0,1,2,3,4},
yticklabels={takeoff,land,forward,cw,ccw}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=4.5, ymin=4.5, ymax=-0.5] {plots/conf_matrix_bottom826.png};
\draw (axis cs:0,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{175};
\draw (axis cs:1,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:2,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:3,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:4,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:0,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{145};
\draw (axis cs:2,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{13};
\draw (axis cs:3,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:4,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{10};
\draw (axis cs:0,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:2,2) node[
  scale=0.789473684210526,
  text=white,
  rotate=0.0
]{1176};
\draw (axis cs:3,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:4,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{19};
\draw (axis cs:0,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:2,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{552};
\draw (axis cs:3,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{131};
\draw (axis cs:4,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:0,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:2,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{569};
\draw (axis cs:3,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:4,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{187};
\end{axis}

\end{tikzpicture}


==> plots/conf_matrix_combi826.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.7]

\begin{axis}[
xlabel style={yshift=-0.3cm},
ylabel style={yshift=1cm},
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.988235294117647,0.984313725490196,0.992156862745098);
  rgb(1pt)=(0.937254901960784,0.929411764705882,0.96078431372549);
  rgb(2pt)=(0.854901960784314,0.854901960784314,0.92156862745098);
  rgb(3pt)=(0.737254901960784,0.741176470588235,0.862745098039216);
  rgb(4pt)=(0.619607843137255,0.603921568627451,0.784313725490196);
  rgb(5pt)=(0.501960784313725,0.490196078431373,0.729411764705882);
  rgb(6pt)=(0.415686274509804,0.317647058823529,0.63921568627451);
  rgb(7pt)=(0.329411764705882,0.152941176470588,0.56078431372549);
  rgb(8pt)=(0.247058823529412,0,0.490196078431373)
},
point meta max=1019,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Predicted label},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={takeoff,land,forward,cw,ccw},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={True label},
ymin=-0.5, ymax=4.5,
ytick style={color=black},
ytick={0,1,2,3,4},
yticklabels={takeoff,land,forward,cw,ccw}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=4.5, ymin=4.5, ymax=-0.5] {plots/conf_matrix_combi826.png};
\draw (axis cs:0,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{173};
\draw (axis cs:1,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:2,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:3,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:4,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:0,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{157};
\draw (axis cs:2,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:3,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:4,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:0,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:2,2) node[
  scale=0.789473684210526,
  text=white,
  rotate=0.0
]{1019};
\draw (axis cs:3,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{67};
\draw (axis cs:4,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{114};
\draw (axis cs:0,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:1,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:2,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{90};
\draw (axis cs:3,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{482};
\draw (axis cs:4,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{115};
\draw (axis cs:0,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:2,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{95};
\draw (axis cs:3,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{64};
\draw (axis cs:4,4) node[
  scale=0.789473684210526,
  text=white,
  rotate=0.0
]{593};
\end{axis}

\end{tikzpicture}


==> plots/conf_matrix_diagonal826.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.7]

\begin{axis}[
xlabel style={yshift=-0.3cm},
ylabel style={yshift=1cm},
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.988235294117647,0.984313725490196,0.992156862745098);
  rgb(1pt)=(0.937254901960784,0.929411764705882,0.96078431372549);
  rgb(2pt)=(0.854901960784314,0.854901960784314,0.92156862745098);
  rgb(3pt)=(0.737254901960784,0.741176470588235,0.862745098039216);
  rgb(4pt)=(0.619607843137255,0.603921568627451,0.784313725490196);
  rgb(5pt)=(0.501960784313725,0.490196078431373,0.729411764705882);
  rgb(6pt)=(0.415686274509804,0.317647058823529,0.63921568627451);
  rgb(7pt)=(0.329411764705882,0.152941176470588,0.56078431372549);
  rgb(8pt)=(0.247058823529412,0,0.490196078431373)
},
point meta max=1034,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Predicted label},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={takeoff,land,forward,cw,ccw},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={True label},
ymin=-0.5, ymax=4.5,
ytick style={color=black},
ytick={0,1,2,3,4},
yticklabels={takeoff,land,forward,cw,ccw}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=4.5, ymin=4.5, ymax=-0.5] {plots/conf_matrix_diagonal826.png};
\draw (axis cs:0,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{175};
\draw (axis cs:1,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:2,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:3,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:4,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:0,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{151};
\draw (axis cs:2,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:3,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:4,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:0,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:2,2) node[
  scale=0.789473684210526,
  text=white,
  rotate=0.0
]{1034};
\draw (axis cs:3,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{69};
\draw (axis cs:4,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{99};
\draw (axis cs:0,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:2,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{50};
\draw (axis cs:3,3) node[
  scale=0.789473684210526,
  text=white,
  rotate=0.0
]{541};
\draw (axis cs:4,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{95};
\draw (axis cs:0,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:2,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{88};
\draw (axis cs:3,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{62};
\draw (axis cs:4,4) node[
  scale=0.789473684210526,
  text=white,
  rotate=0.0
]{599};
\end{axis}

\end{tikzpicture}


==> plots/conf_matrix_final.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.7]

\begin{axis}[
xlabel style={yshift=-0.3cm},
ylabel style={yshift=1cm},
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.988235294117647,0.984313725490196,0.992156862745098);
  rgb(1pt)=(0.937254901960784,0.929411764705882,0.96078431372549);
  rgb(2pt)=(0.854901960784314,0.854901960784314,0.92156862745098);
  rgb(3pt)=(0.737254901960784,0.741176470588235,0.862745098039216);
  rgb(4pt)=(0.619607843137255,0.603921568627451,0.784313725490196);
  rgb(5pt)=(0.501960784313725,0.490196078431373,0.729411764705882);
  rgb(6pt)=(0.415686274509804,0.317647058823529,0.63921568627451);
  rgb(7pt)=(0.329411764705882,0.152941176470588,0.56078431372549);
  rgb(8pt)=(0.247058823529412,0,0.490196078431373)
},
point meta max=5166,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Predicted label},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={takeoff,land,forward,cw,ccw},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={True label},
ymin=-0.5, ymax=4.5,
ytick style={color=black},
ytick={0,1,2,3,4},
yticklabels={takeoff,land,forward,cw,ccw}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=4.5, ymin=4.5, ymax=-0.5] {plots/conf_matrix_final.png};
\draw (axis cs:0,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{766};
\draw (axis cs:1,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:2,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:3,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:4,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{721};
\draw (axis cs:2,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{23};
\draw (axis cs:3,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:4,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:0,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{37};
\draw (axis cs:2,2) node[
  scale=0.789473684210526,
  text=white,
  rotate=0.0
]{5166};
\draw (axis cs:3,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{270};
\draw (axis cs:4,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{329};
\draw (axis cs:0,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{12};
\draw (axis cs:2,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{196};
\draw (axis cs:3,3) node[
  scale=0.789473684210526,
  text=white,
  rotate=0.0
]{3603};
\draw (axis cs:4,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{104};
\draw (axis cs:0,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:2,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{205};
\draw (axis cs:3,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{41};
\draw (axis cs:4,4) node[
  scale=0.789473684210526,
  text=white,
  rotate=0.0
]{3511};
\end{axis}

\end{tikzpicture}


==> plots/conf_matrix_front150.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.7]

\begin{axis}[
xlabel style={yshift=-0.3cm},
ylabel style={yshift=1cm},
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.988235294117647,0.984313725490196,0.992156862745098);
  rgb(1pt)=(0.937254901960784,0.929411764705882,0.96078431372549);
  rgb(2pt)=(0.854901960784314,0.854901960784314,0.92156862745098);
  rgb(3pt)=(0.737254901960784,0.741176470588235,0.862745098039216);
  rgb(4pt)=(0.619607843137255,0.603921568627451,0.784313725490196);
  rgb(5pt)=(0.501960784313725,0.490196078431373,0.729411764705882);
  rgb(6pt)=(0.415686274509804,0.317647058823529,0.63921568627451);
  rgb(7pt)=(0.329411764705882,0.152941176470588,0.56078431372549);
  rgb(8pt)=(0.247058823529412,0,0.490196078431373)
},
point meta max=1066,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Predicted label},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={takeoff,land,forward,cw,ccw},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={True label},
ymin=-0.5, ymax=4.5,
ytick style={color=black},
ytick={0,1,2,3,4},
yticklabels={takeoff,land,forward,cw,ccw}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=4.5, ymin=4.5, ymax=-0.5] {plots/conf_matrix_front150.png};
\draw (axis cs:0,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{175};
\draw (axis cs:1,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:2,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:3,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:4,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:0,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{157};
\draw (axis cs:2,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{10};
\draw (axis cs:3,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:4,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:0,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:2,2) node[
  scale=0.789473684210526,
  text=white,
  rotate=0.0
]{1066};
\draw (axis cs:3,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{45};
\draw (axis cs:4,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{89};
\draw (axis cs:0,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:2,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{53};
\draw (axis cs:3,3) node[
  scale=0.789473684210526,
  text=white,
  rotate=0.0
]{586};
\draw (axis cs:4,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{48};
\draw (axis cs:0,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:2,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{64};
\draw (axis cs:3,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{36};
\draw (axis cs:4,4) node[
  scale=0.789473684210526,
  text=white,
  rotate=0.0
]{653};
\end{axis}

\end{tikzpicture}


==> plots/conf_matrix_front826.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.7]

\begin{axis}[
xlabel style={yshift=-0.3cm},
ylabel style={yshift=1cm},
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.988235294117647,0.984313725490196,0.992156862745098);
  rgb(1pt)=(0.937254901960784,0.929411764705882,0.96078431372549);
  rgb(2pt)=(0.854901960784314,0.854901960784314,0.92156862745098);
  rgb(3pt)=(0.737254901960784,0.741176470588235,0.862745098039216);
  rgb(4pt)=(0.619607843137255,0.603921568627451,0.784313725490196);
  rgb(5pt)=(0.501960784313725,0.490196078431373,0.729411764705882);
  rgb(6pt)=(0.415686274509804,0.317647058823529,0.63921568627451);
  rgb(7pt)=(0.329411764705882,0.152941176470588,0.56078431372549);
  rgb(8pt)=(0.247058823529412,0,0.490196078431373)
},
point meta max=845,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Predicted label},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={takeoff,land,forward,cw,ccw},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={True label},
ymin=-0.5, ymax=4.5,
ytick style={color=black},
ytick={0,1,2,3,4},
yticklabels={takeoff,land,forward,cw,ccw}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=4.5, ymin=4.5, ymax=-0.5] {plots/conf_matrix_front826.png};
\draw (axis cs:0,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{175};
\draw (axis cs:1,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:2,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:3,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:4,0) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:0,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{63};
\draw (axis cs:2,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{43};
\draw (axis cs:3,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{26};
\draw (axis cs:4,1) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{41};
\draw (axis cs:0,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{77};
\draw (axis cs:2,2) node[
  scale=0.789473684210526,
  text=white,
  rotate=0.0
]{845};
\draw (axis cs:3,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{120};
\draw (axis cs:4,2) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{162};
\draw (axis cs:0,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:1,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{60};
\draw (axis cs:2,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{99};
\draw (axis cs:3,3) node[
  scale=0.789473684210526,
  text=white,
  rotate=0.0
]{448};
\draw (axis cs:4,3) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{82};
\draw (axis cs:0,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{66};
\draw (axis cs:2,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{126};
\draw (axis cs:3,4) node[
  scale=0.789473684210526,
  text=black,
  rotate=0.0
]{69};
\draw (axis cs:4,4) node[
  scale=0.789473684210526,
  text=white,
  rotate=0.0
]{497};
\end{axis}

\end{tikzpicture}


==> plots/dropout_train_graph.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}
[
width=12cm,
height=8cm,
xlabel={Epoch}, 
xlabel style={yshift=-0.3cm},
xtick=data,
xticklabel style={rotate=0},
ylabel={Macro F1},
ylabel style={yshift=0cm},
yticklabel={$\pgfmathprintnumber{\tick}\%$},
enlarge x limits=0.15,
]
\addplot[blue] coordinates {(1,87.87) (2,91.92) (3,92.40) (4,92.59) (5,92.88) (6,93.00) (7,93.13) (8,93.41) (9,93.59) (10,93.82)(11,93.94) (12,94.06) (13,94.27) (14,94.58)(15,94.78) (16,94.93) (17,95.03) (18,95.13) (19,95.01) (20,95.37)};

\addplot[red] coordinates {(1,92.22) (2,92.73) (3,92.76) (4,93.03) (5,93.04)(6,93.05)(7,92.88)(8,92.92)(9,92.90)(10,92.88)(11,92.74)(12,92.52)(13,92.55)(14,92.38)(15,92.62)(16,92.51)(17,92.43)(18,92.12)(19,92.2)(20,92.26)};

\end{axis}
\end{tikzpicture}

\begin{comment}
\addplot[red] coordinates {(1,) (2,) (3,) (4,) (5,)(6,)(7,)(8,)(9,)(10,)(11,)(12,)(13,)(14,)(15,)(16,)(17,)(18,)(19,)(20,)};
\end{comment}

==> plots/dropout_val_graph.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}
[
width=12cm,
height=8cm,
xlabel={Epoch}, 
xlabel style={yshift=-0.3cm},
xtick=data,
xticklabel style={rotate=0},
ylabel={Macro F1},
ylabel style={yshift=0cm},
yticklabel={$\pgfmathprintnumber{\tick}\%$},
enlarge x limits=0.15,
]
\addplot[red] coordinates {(1,87.87) (2,91.92) (3,92.40) (4,92.59) (5,92.88) (6,93.00) (7,93.13) (8,93.41) (9,93.59) (10,93.82)(11,93.94) (12,94.06) (13,94.27) (14,94.58)(15,94.78) (16,94.93) (17,95.03) (18,95.13) (19,95.01) (20,95.37)};

\end{axis}
\end{tikzpicture}

\begin{comment}
\addplot[red] coordinates {(1,9222) (2,9273) (3,9276) (4,9303) (5,9304)(6,9305)(7,9288)(8,9292)(9,9290)(10,9288)(11,9274)(12,9252)(13,9255)(14,9238)(15,9262)(16,9251)(17,9243)(18,9212)(19,920)(20,9226)};
\end{comment}

==> plots/float_graph.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}
[
width=10cm,
height=8cm,
xlabel={Floating Point Precision}, 
xlabel style={yshift=-0.3cm},
xtick=data,
xticklabel style={rotate=0},
symbolic x coords={16-bit, 16/32-bit, 32-bit, 64-bit},
ylabel={Macro F1},
ylabel style={yshift=0cm},
yticklabel={$\pgfmathprintnumber{\tick}\%$},
ymin=89, 
ymax=94, 
enlarge x limits=0.15,
nodes near coords align={vertical}, 
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
ybar,
bar width=10
]
\addplot coordinates {(16-bit,92.85) (16/32-bit,93.35) (32-bit,93.18) (64-bit,92.90)};
\end{axis}
\end{tikzpicture}


==> plots/hist_cuboids.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}
[
width=12cm,
height=8cm,
xlabel={\# Obstacles in Simulation Environment}, 
xlabel style={yshift=-0.3cm},
xtick=data,
xticklabel style={rotate=0},
symbolic x coords={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
ylabel={Landed on Platform},
ylabel style={yshift=0cm},
yticklabel={$\pgfmathprintnumber{\tick}\%$},
ymin=70, 
ymax=102, 
enlarge x limits=0.15,
ybar,
bar width=10,
]
\addplot coordinates {(0,100) (1,97.09) (2,98.89) (3,86.79) (4,92.86) (5,87.38) (6,81.4) (7,80.00) (8,76.32) (9,74.67) (10,75.44)};
\end{axis}
\end{tikzpicture}


==> plots/hist_naive.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}
[
xlabel={Label}, 
xlabel style={yshift=-0.3cm},
xtick=data,
xticklabel style={rotate=0},
symbolic x coords={takeoff, land, forward, cw, ccw},
ylabel={\#Samples},
ylabel style={yshift=0cm},
ymin=0, 
ymax=1000, 
enlarge x limits=0.15,
nodes near coords, 
nodes near coords align={vertical}, 
ybar,  
]
\addplot coordinates {(takeoff,7) (land,3) (forward,37) (cw,490) (ccw,463) };
\end{axis}
\end{tikzpicture}


==> plots/hist_soph.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}
[
xlabel={Label}, 
xlabel style={yshift=-0.3cm},
xtick=data,
xticklabel style={rotate=0},
symbolic x coords={takeoff, land, forward, cw, ccw},
ylabel={\#Samples},
ylabel style={yshift=0cm},
ymin=0, 
ymax=1000, 
enlarge x limits=0.15,
nodes near coords, 
nodes near coords align={vertical}, 
ybar,  
]
\addplot coordinates {(takeoff,54) (land,53) (forward,396) (cw,246) (ccw,251) };
\end{axis}
\end{tikzpicture}


==> plots/hist_test.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}
[
xlabel={Label}, 
xlabel style={yshift=-0.3cm},
xtick=data,
xticklabel style={rotate=0},
symbolic x coords={takeoff, land, forward, cw, ccw},
ylabel={\#Samples},
ylabel style={yshift=0.5cm},
ymin=0, 
ymax=7000, 
enlarge x limits=0.15,
nodes near coords, 
nodes near coords align={vertical}, 
ybar,  
]
\addplot coordinates {(takeoff,768) (land,755) (forward,5802) (cw,3915) (ccw,3760) };
\end{axis}
\end{tikzpicture}


==> plots/hist_test_flight.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}
[
width=19cm,
height=8cm,
xlabel={\# Data Samples used for Training the Model}, 
xlabel style={yshift=-0.3cm},
xtick=data,
xticklabel style={rotate=0},
symbolic x coords={100k, 500k, 1000k},
ylabel={Share of Flights},
ylabel style={yshift=0cm},
yticklabel={$\pgfmathprintnumber{\tick}\%$},
ymin=0, 
ymax=105, 
enlarge x limits=0.15,
ybar,
bar width=30,
nodes near coords align={vertical}, 
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
enlarge x limits=0.37,
]
\addplot coordinates {(100k,85.2) (500k,92.9) (1000k,87.8)};
\addplot coordinates {(100k,14.1) (500k,6.1) (1000k,1.6)};
\addplot coordinates {(100k,0.5) (500k,1.0) (1000k,7.2)};
\addplot coordinates {(100k,0.2) (500k,0.0) (1000k,3.4)};
\legend{Landed on Platform, Crashed, Landed Outside, Dind't land}
\end{axis}
\end{tikzpicture}

==> plots/hist_train.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}
[
xlabel={Label}, 
xlabel style={yshift=-0.3cm},
xtick=data,
xticklabel style={rotate=0},
symbolic x coords={takeoff, land, forward, cw, ccw},
ylabel={\#Samples},
ylabel style={yshift=0.5cm},
ymin=0, 
ymax=32000, 
enlarge x limits=0.15,
nodes near coords, 
nodes near coords align={vertical}, 
ybar,  
]
\addplot coordinates {(takeoff,3608) (land,3524) (forward,27220) (cw,18129) (ccw,17509) };
\end{axis}
\end{tikzpicture}


==> plots/hist_val.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}
[
xlabel={Label}, 
xlabel style={yshift=-0.3cm},
xtick=data,
xticklabel style={rotate=0},
symbolic x coords={takeoff, land, forward, cw, ccw},
ylabel={\#Samples},
ylabel style={yshift=0.5cm},
ymin=0, 
ymax=7000, 
enlarge x limits=0.15,
nodes near coords, 
nodes near coords align={vertical}, 
ybar,  
]
\addplot coordinates {(takeoff,749) (land,733) (forward,5884) (cw,3862) (ccw,3772) };
\end{axis}
\end{tikzpicture}


==> plots/nr_prev_com_graph.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}
[
width=12cm,
height=8cm,
xlabel={\# Prev. Flight Command Input}, 
xlabel style={yshift=-0.3cm},
xtick=data,
xticklabel style={rotate=0},
symbolic x coords={0, 1, 2, 3, 4, 5},
ylabel={Macro F1},
ylabel style={yshift=0cm},
yticklabel={$\pgfmathprintnumber{\tick}\%$},
ymin=89, 
ymax=94, 
enlarge x limits=0.15,
nodes near coords align={vertical}, 
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
]
\addplot coordinates {(0,89.28) (1,92.99) (2,93.18) (3,92.97) (4,92.95) (5,92.80)};
\end{axis}
\end{tikzpicture}


==> plots/pixel_graph.tex <==
\begin{tikzpicture}[scale=0.8,
declare function={
    barW=20pt; % width of bars
    barShift=barW/2; % bar shift
  }]
\begin{axis}
[
width=16cm,
height=8cm,
xlabel={Image Resolution in Pixels}, 
xlabel style={yshift=-1.4cm},
xtick=data,
xticklabel style={rotate=45},
symbolic x coords={80 x 60, 120 x 90, 160 x 120, 200 x 150, 240 x 180, 280 x 210, 320 x 240},
ylabel={Macro F1},
ylabel style={yshift=0cm, color = blue},
yticklabel={$\pgfmathprintnumber{\tick}\%$},
ytick pos=left,
ymin=89, 
ymax=94, 
enlarge x limits=0.15,
ybar,
bar width=barW, % added
bar shift=-barShift, % added
nodes near coords align={vertical}, 
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
]
\addplot coordinates {(80 x 60,90.64) (120 x 90,91.65) (160 x 120,93.18) (200 x 150,92.30) (240 x 180,92.83) (280 x 210,93.18) (320 x 240,92.86) };
\end{axis}

\begin{axis}
[
width=16cm,
height=8cm,
axis y line*=right,
ylabel={\# Parameters},
ylabel style={yshift=-17.1cm, color = red},
yticklabel={$\pgfmathprintnumber{\tick}$k},
ymin=0, 
ymax=300, 
axis x line=none,
symbolic x coords={60 x 80, 90 x 120, 120 x 160, 150 x 200, 180 x 240, 210 x 280, 240 x 320},
enlarge x limits=0.15,
ybar,
bar width=barW,
bar shift=barShift,
]
\definecolor{r1}{RGB}{255, 178, 178}
\definecolor{r2}{RGB}{255, 0, 0}
\addplot+[mark=x, draw=r2, fill=r1] coordinates {(60 x 80,33) (90 x 120,45) (120 x 160,71) (150 x 200,101) (180 x 240,150) (210 x 280, 199) (240 x 320, 269) };
\end{axis}

\end{tikzpicture}


==> plots/scatter_path_length.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={BFS Path Length},
xmin=0, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Flight Path Length},
ymin=0, ymax=105,
ytick style={color=black}
]
\draw [red] (0,0) -- (105,105);
\definecolor{b1}{RGB}{178, 178, 255}
\definecolor{b2}{RGB}{0, 0, 255}
\addplot [only marks, mark=*, draw=b2, fill=b1]
table{%
x                      y
14 15
18 19
28 29
28 28
17 19
22 23
12 14
24 35
14 17
10 14
19 19
21 22
17 56
16 18
20 26
30 30
12 30
19 31
15 17
12 12
7 9
18 33
25 27
26 29
5 6
17 19
19 21
21 58
34 34
13 15
22 22
21 19
22 24
18 22
13 15
12 13
29 30
27 28
22 24
21 23
18 19
11 11
16 18
16 34
6 8
24 26
7 9
15 16
14 15
20 21
15 16
8 9
12 13
12 15
10 13
17 29
7 9
13 15
26 28
25 26
12 13
26 27
25 27
29 28
10 13
9 11
16 17
10 11
18 34
4 5
10 13
13 13
11 13
13 14
20 59
6 9
10 11
5 6
20 21
24 25
10 12
21 23
22 34
30 30
25 26
20 22
4 5
18 19
12 15
26 27
25 28
29 30
18 27
13 14
30 42
5 7
6 8
16 17
19 22
21 21
11 14
9 11
21 25
15 16
20 37
15 16
24 28
14 14
17 18
10 12
11 13
10 12
15 17
8 10
18 19
8 9
12 14
19 20
18 65
23 22
19 19
24 22
18 20
19 22
10 11
26 27
14 16
21 24
11 13
5 8
4 7
20 22
20 23
6 7
18 19
12 14
17 19
6 8
14 13
4 5
20 67
17 18
16 34
11 13
15 16
10 14
16 13
16 42
10 11
19 25
6 8
23 27
18 20
10 11
24 25
19 20
13 14
5 6
8 11
12 14
12 13
8 8
26 27
14 29
9 11
12 14
9 10
13 15
15 16
19 20
22 23
18 35
26 33
19 21
7 8
25 27
13 15
26 34
6 7
23 25
17 21
16 18
13 15
8 9
10 11
25 26
22 24
22 30
19 19
5 7
6 8
12 15
8 9
21 24
14 15
10 12
15 16
19 25
21 30
20 24
28 39
22 22
9 11
18 19
9 12
17 19
27 36
19 26
6 8
18 24
15 19
12 14
31 39
18 19
28 28
5 6
30 31
10 11
26 28
32 37
23 61
6 8
14 16
17 28
21 22
16 18
17 18
19 20
14 15
17 18
28 29
9 10
24 28
12 57
10 8
27 32
20 22
14 15
26 28
28 29
11 13
12 14
5 7
29 30
6 8
19 24
24 26
13 14
8 10
7 9
5 7
11 12
13 14
15 16
6 7
11 13
15 16
19 20
11 12
25 24
10 12
17 19
7 8
20 27
18 19
11 13
9 11
18 19
21 23
29 38
14 16
4 6
27 28
7 8
16 20
23 24
18 20
20 22
17 18
24 100
20 23
15 16
18 19
16 18
20 58
25 26
6 8
12 14
22 23
15 16
16 17
30 31
18 21
6 8
6 8
10 11
16 17
23 49
11 12
4 7
23 24
16 17
10 12
12 13
12 12
21 22
15 17
17 17
19 21
5 7
17 20
5 7
23 25
15 16
13 15
18 54
10 12
15 27
9 11
6 8
22 23
8 10
12 13
26 31
31 36
22 24
28 30
20 22
7 8
26 31
19 19
25 28
5 6
5 7
17 19
19 21
10 11
8 10
11 12
24 25
18 19
27 37
23 25
22 22
18 19
11 13
30 30
18 19
26 26
11 13
18 19
16 17
14 16
26 27
12 14
20 22
19 21
13 14
24 26
16 18
20 21
16 17
17 18
15 16
25 26
10 12
29 30
21 22
10 12
15 15
18 30
17 29
19 26
10 13
10 12
15 17
20 22
15 27
11 12
12 14
17 19
19 20
13 15
20 25
20 30
9 10
24 25
12 14
11 14
17 19
20 21
20 21
19 21
20 28
24 27
10 13
22 23
22 23
19 27
29 31
20 22
13 14
16 17
18 28
25 26
21 24
17 18
24 26
17 19
10 12
12 14
22 24
20 31
15 46
24 26
14 17
18 20
12 14
28 40
22 31
21 22
11 12
22 33
23 29
25 27
28 30
20 22
22 28
19 21
12 14
16 18
18 19
27 28
9 11
6 7
11 14
14 14
17 18
16 17
19 18
13 15
18 15
10 12
26 27
13 15
18 22
6 6
25 28
15 16
16 18
5 6
16 16
18 33
19 30
19 20
14 31
11 14
15 17
16 18
22 24
4 7
21 22
6 10
17 18
13 14
17 19
22 23
16 30
15 27
23 26
11 13
21 21
24 25
25 27
15 17
28 28
19 19
17 25
17 19
13 30
29 30
10 12
30 31
22 23
27 33
13 17
17 19
18 20
3 4
24 25
13 14
19 21
19 27
19 22
6 8
15 17
16 16
9 10
14 15
16 17
18 20
12 13
10 10
33 34
16 17
21 23
14 32
24 25
7 9
15 28
15 16
26 26
14 18
15 16
17 17
16 17
6 8
19 25
30 30
22 35
9 12
21 23
12 14
23 24
22 23
16 17
21 31
28 42
4 5
5 7
22 28
15 18
11 13
16 26
12 15
11 12
10 13
31 35
21 25
12 12
12 14
33 36
19 21
22 34
9 11
26 31
21 23
21 26
13 14
8 10
24 28
7 9
9 12
20 22
11 12
30 29
9 11
13 18
11 12
6 8
7 10
10 11
30 35
33 40
16 17
19 21
14 15
18 20
9 10
18 28
4 6
20 33
4 6
24 26
18 18
23 25
15 30
30 40
18 20
17 18
21 22
14 17
15 17
21 23
6 8
10 12
27 27
21 22
14 33
5 7
13 15
11 12
28 31
26 29
22 23
8 10
27 27
4 6
19 21
8 10
11 13
24 28
24 29
29 29
9 11
8 11
13 14
32 35
25 26
10 12
17 27
11 10
14 14
18 19
9 10
13 15
15 17
19 21
21 23
16 19
20 24
26 28
17 20
13 15
5 6
18 17
19 22
18 20
17 32
18 19
26 27
16 16
11 10
15 16
27 30
14 13
26 42
21 22
18 19
31 34
27 29
28 34
5 7
5 6
10 12
13 15
21 22
29 30
9 11
9 10
19 19
11 13
8 10
9 11
12 14
29 30
12 13
17 19
9 9
18 21
17 28
24 28
18 20
8 9
25 27
4 7
9 11
25 26
12 14
24 37
5 8
24 25
12 15
5 8
20 33
7 9
24 24
15 17
11 12
15 18
18 19
14 15
21 22
18 19
14 16
8 10
13 14
10 12
22 23
11 14
14 31
22 23
9 11
27 28
8 10
10 11
18 19
22 23
24 25
14 58
7 10
10 11
14 15
16 17
16 18
8 7
23 24
28 29
20 71
15 17
15 17
25 27
25 27
10 13
16 17
31 32
13 14
19 20
18 20
12 14
14 15
15 16
18 20
22 21
20 31
6 8
23 25
16 17
8 8
21 29
7 8
9 10
21 23
16 18
11 12
22 61
26 27
18 29
16 17
18 24
9 8
15 16
13 14
14 17
13 15
16 18
12 14
23 29
13 14
24 25
26 28
5 6
19 22
6 8
19 29
11 14
15 17
22 23
8 9
15 15
20 33
18 19
16 16
30 31
13 14
18 19
25 33
13 16
21 33
19 25
26 34
5 6
27 29
5 7
15 16
13 15
26 27
16 51
22 23
10 11
15 28
24 25
21 23
5 6
19 20
15 33
28 30
11 12
17 26
9 11
9 11
17 18
15 16
15 18
21 29
22 23
16 18
43 60
32 33
18 20
15 16
27 27
13 15
28 30
22 24
6 6
13 14
18 19
22 35
20 34
21 22
8 10
6 8
15 17
17 19
17 28
28 29
25 34
21 34
18 30
24 26
19 28
21 23
29 30
13 15
19 20
32 33
13 15
9 11
20 22
24 29
11 12
10 13
17 19
12 13
29 29
20 31
23 27
23 25
23 25
9 10
13 13
26 27
22 23
9 10
14 14
7 8
23 26
25 27
22 24
22 24
26 31
26 34
15 17
20 21
18 95
9 10
10 11
6 8
10 11
22 23
24 25
15 16
19 21
11 16
10 13
9 11
24 25
20 21
20 33
13 12
25 27
18 18
12 14
28 33
17 19
5 7
12 14
};
\end{axis}

\end{tikzpicture}


==> plots/scatter_path_not_landed.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={BFS Path Length},
xmin=0, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Flight Path Length},
ymin=0, ymax=105,
ytick style={color=black},
legend pos=outer north east
]
\draw [red] (0,0) -- (105,105);
\definecolor{r1}{RGB}{255, 178, 178}
\definecolor{r2}{RGB}{255, 0, 0}
\addplot [only marks, mark=*, draw=r2, fill=r1]
table{%
x                      y
19 50
21 20
16 12
24 52
17 44
24 57
21 22
36 24
27 30
27 12
13 62
30 26
22 30
27 37
30 27
16 17
};
\definecolor{g1}{RGB}{236, 217, 198}
\definecolor{g2}{RGB}{115, 77, 38}
\addplot [only marks, mark=*, draw=g2, fill=g1]
table{%
x                      y
29 92
18 81
17 86
39 85
23 90
33 92
31 64
26 66
21 67
31 90
20 43
34 64
25 85
23 64
16 64
15 53
14 53
21 91
17 76
19 81
34 27
33 97
31 67
24 89
32 52
23 47
17 56
24 23
28 63
21 38
28 89
15 26
35 66
19 63
12 16
28 64
21 66
27 31
26 64
30 100
25 95
38 62
30 45
16 52
27 96
24 86
23 73
11 66
14 92
23 50
20 63
26 98
32 99
20 84
34 25
26 97
33 63
31 60
33 34
22 78
28 60
32 28
18 66
21 86
23 25
27 19
22 79
14 87
22 61
24 94
22 42
28 85
};
\definecolor{z1}{RGB}{128, 128, 128}
\definecolor{z2}{RGB}{0, 0, 0}
\addplot [only marks, mark=*, draw=z2, fill=z1]
table{%
x                      y
30 100
28 100
10 100
21 100
10 100
21 100
23 100
17 100
26 100
37 100
15 100
16 100
26 100
28 100
13 100
31 100
27 100
23 100
19 100
39 100
20 100
30 100
32 100
25 100
24 100
19 100
11 100
15 100
13 100
19 100
22 100
16 100
33 100
24 100
};
\legend{Crashed, Landed Outside, Dind't land}
\end{axis}


\end{tikzpicture}


==> plots/scatter_test_flight.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Distance at Start in Meters},
xmin=-0.15, xmax=4.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Distance at End in Meters},
ymin=-0.15, ymax=4.15,
ytick style={color=black},
legend pos=outer north east
]
\definecolor{b1}{RGB}{178, 178, 255}
\definecolor{b2}{RGB}{0, 0, 255}
\addplot [only marks, mark=*, draw=b2, fill=b1]
table{%
x                      y
1.1185073928577 0.118620744856085
2.25392503598243 0.0742269760395966
2.06710951288343 0.1003509246512
1.9222120155667 0.12364502363075
0.714411032541488 0.122078576781226
1.30157398341324 0.109652357515376
0.817450244636658 0.01810016469383
1.97417919286269 0.0397819282819196
0.5505673140019 0.0506438933985646
1.11907522107169 0.0756626386863397
2.31172006268409 0.111852681517663
0.842296785743112 0.0750082896977953
2.43469775205033 0.112135722953077
2.12688434017058 0.0674417906692298
2.14154585049443 0.0350416904778471
2.08910426177516 0.100913816195344
0.541848591277935 0.0585127142324532
1.23508820774703 0.0794446782433332
1.6308241297647 0.0369597335596924
1.69488569135537 0.115660880903585
0.821619074431016 0.0262229253163565
1.25066639949208 0.0565299932130751
1.24727230308673 0.106582126627091
1.54742738198397 0.0540584324101692
0.754602350528298 0.0494235880265872
1.14653064149496 0.0837703214030876
0.955470752823853 0.0608820450037714
2.28548083506514 0.0847256666474318
2.88538181320706 0.0974219032664386
0.817728640504056 0.0491210195337879
1.90460012482121 0.112999568215467
2.47731766371187 0.0944925307758561
0.892157935584381 0.105880548892827
2.24217963385003 0.0720277751815024
0.82413704338239 0.0469968775143795
1.8820646231781 0.0855988182943536
1.96869720831379 0.0559695046493123
2.37239585538733 0.058732190341846
0.977013139888038 0.0355290925364619
0.714000859898579 0.11421901502416
2.05039157071534 0.0712059694364311
1.46297391807828 0.0805065353909701
0.642622752582329 0.0463352874796225
1.21224199340059 0.0627884338609402
0.948678608108474 0.072134936118226
1.34344013257404 0.0980033711190892
1.05138142723403 0.0537393373773206
1.94458556417605 0.0768244690904636
1.29875965159454 0.103685475946556
2.38855457545293 0.0371676390394966
2.23987639716016 0.101434743904386
1.09780228365512 0.0991660130435262
0.878174481215472 0.0959419898071845
0.576168028300865 0.0773912842963715
0.45111949493746 0.067089727197101
0.920788349662978 0.131099368600112
0.876170745411696 0.0811643942447719
1.41695852642572 0.0991722354461699
2.06761611736982 0.10384343488306
1.79172816698102 0.051938086381886
1.20326430996681 0.0270537678619067
1.55347842098775 0.124894962831436
1.93586647199482 0.0577090319720022
2.06053089133985 0.0957161047589734
0.526928880541597 0.126969809517844
1.15104655754113 0.070449318343594
0.871204195902394 0.107868768632088
1.62461597525267 0.0720602304855433
1.32883843317995 0.0758810368408825
0.636275726516409 0.0665560584277264
0.619859993717163 0.0250322390251379
0.906201937068279 0.130758176145254
1.94273303921288 0.100141611154894
1.22677378402299 0.0580669723895168
2.82931177871969 0.00710173298776902
0.812606663896755 0.0439827362960122
1.04405949306458 0.0773762920871074
0.866637665504978 0.0682728451711998
2.77710516395895 0.0948540332606794
1.12495122401729 0.125021818558914
0.653643295544429 0.0562946449288223
0.792278205170592 0.0739436828928792
1.62711261060984 0.104199697880517
2.3993062582256 0.0221380079816457
2.64803387048797 0.0954279896514497
0.682398633826044 0.082428420985805
0.666760445555087 0.0682914771413835
2.25476556334734 0.119024454214459
0.73283290499643 0.0712759248272041
1.56395599307222 0.0457865970795808
1.35724016723402 0.0680970706363369
2.22780496530649 0.0723615456936736
0.784839981263806 0.0817489891242131
0.876710490211714 0.108764113110775
2.79568090679215 0.0527743546375745
0.682236015648528 0.0822377272128861
0.615506424764707 0.0550174672301877
0.967571840000797 0.0369420523728651
0.574857256464046 0.0556783234731005
1.50671857813489 0.127615497336503
0.807968980817927 0.0500087304687597
0.944792941444178 0.0572253023427493
0.823209790376345 0.0243728001540782
2.60261824375218 0.0516477583905795
1.88171724850119 0.0982231892678447
1.77480562314322 0.0454894606364878
1.35836556555009 0.042301350795967
2.02835491874519 0.0500594152886173
1.57536933701119 0.0692169955915288
0.721624281817301 0.129250870439285
0.929533690775436 0.0744426937660171
0.710157850576235 0.11113743430203
0.589696549118485 0.0862884996274023
0.963179399450392 0.0784636987294916
1.58934070923101 0.124261956788114
1.03905677896732 0.0762372735379618
1.05966441496523 0.0625436336197585
2.15827313098889 0.0859389675006809
2.55683281632847 0.0438029794054912
2.20693215645975 0.106534694443496
1.69697946815289 0.119202782665636
2.50133992364742 0.106518294992709
1.94113531123199 0.0957137450835695
0.615655396573854 0.0185597607725052
1.25299345511779 0.0744827428903313
2.33073567177679 0.0866078460905815
0.795564932957551 0.0471092566110078
0.754207445849913 0.0466537178445303
1.35849911097844 0.0521608099406822
0.545680282171026 0.0773307248444608
0.581993984299759 0.0692740375420638
0.709175557135775 0.118870988404866
0.679073414976193 0.0968685013314135
1.07804965062213 0.121346709766721
1.23081767284847 0.055039169779153
0.566395005164087 0.0927201171476351
1.83018201420537 0.0543486068417284
0.665490680988125 0.0663893230161894
1.53807535525395 0.0993201287086109
0.659582741440127 0.079463879973112
3.23548763731251 0.109088840011019
2.2973218190767 0.0973302531658414
1.11802493163013 0.115255256469191
1.59650617199104 0.10208412769792
1.76839758294759 0.0339024534047765
1.33575523310842 0.0803426247647727
1.1262446331913 0.126378335551296
1.6670531239128 0.0591165113489417
1.69076412415951 0.0907729744930282
0.718443757325012 0.118629597667345
1.02200349923223 0.0582556486297888
1.13964591720467 0.0675775826393162
1.95701925446522 0.0725194172306559
1.08099171259023 0.0916654376712279
1.26081160774228 0.0750416218955791
1.59508504923465 0.0775947891077217
1.77515063190803 0.0810953621815765
0.874725368895678 0.0787944322726348
0.814789364864649 0.0454421492478865
1.17722203597573 0.103572384752317
1.00690269031635 0.0708499286085443
1.11999262771472 0.120454323187304
2.77838919778738 0.0347732705555594
0.610585103070404 0.0210733400865173
1.56230816952091 0.0891325502562692
1.35994368485704 0.0957804750234125
1.27666794422995 0.105648501865631
0.728010346688117 0.0977658540416782
1.43430676357077 0.0564935765470828
2.05219162612378 0.0635482625218979
1.99413549625927 0.133322076494719
1.47705894807814 0.081472742125644
2.08192170026168 0.0884674344354505
1.57104206510354 0.0629322326046646
0.614045951720402 0.106782763749
2.28908686479625 0.123728652184206
0.602278882295566 0.0680419355715827
2.11293948155115 0.114033603209226
0.88330120675612 0.0851366434192133
2.81758823746074 0.0806181950441038
0.542389497485442 0.0636710964094477
2.44800228613539 0.0725217584882936
0.720192313588678 0.110280567709771
0.876171276629308 0.0769740891173194
1.42723368248289 0.0655706146756211
2.68351936274878 0.105441057046168
2.25373078574083 0.0987042074717848
2.51631105146281 0.114043917719666
1.46411427883657 0.0666930262792256
0.731526573321451 0.071446779257418
0.663696013729327 0.0658074847213394
0.966391496766477 0.0804886392084956
1.20299050250066 0.0887515393229979
1.72617763013748 0.06823624681538
1.083938847697 0.0905492330906712
0.842901927425537 0.0434766472761505
2.78695672252969 0.121278827171619
0.685503534863346 0.0888597851553912
1.31295430732154 0.121872559962879
2.80853493481463 0.0361457065441345
2.73771609226965 0.105239072991681
1.1323062637833 0.132326111764973
0.599591219786777 0.107090904862906
2.21196463608784 0.0297395433204169
0.603730690950331 0.0316042596828074
0.772017672004261 0.0557396654727633
2.14517442765648 0.0619282939659304
0.818038434975123 0.0517412067963773
1.00018320544898 0.0011346385824201
0.587277421485615 0.0646732102546741
1.12929217653068 0.0692388336903818
0.666859989113809 0.0797821594478996
2.58747658370539 0.079256716938604
1.43933219663064 0.108019838332136
2.03945801187725 0.0903618232060199
0.723661472635515 0.110003751262491
2.2466347630096 0.0994070518920211
1.20500107090616 0.0882412022047289
1.8335354899523 0.0564910714034088
2.9698412324789 0.0657491089088965
2.45153948952141 0.106418560194194
0.716291434994276 0.11779298377871
0.763565596353225 0.0461060347506469
0.82555404538508 0.0825913630644458
1.28812824203812 0.117919505336731
2.03505761394484 0.0934905761066873
1.80775372416323 0.102224023182156
1.68121978080556 0.102542591085011
1.09134139105266 0.095224098809246
0.720944482993458 0.136899635548252
2.35458856796453 0.0894547981297921
1.07635079901117 0.104301533021267
1.13572656900138 0.0703187386194926
2.25293019070505 0.0780209438522661
0.798071228280906 0.0365041583293379
1.9761618204041 0.0900679499654961
1.13212806375819 0.0682855728676408
1.29039264091009 0.0925637187334842
2.35089855478919 0.0407967767403696
3.18385234020472 0.110982437115642
0.57531134498086 0.051770822143462
0.587148712470275 0.109930649523599
0.794866277989819 0.0647605906374234
2.0138290800458 0.112359243171277
1.03271167055822 0.0753612479633639
0.700291236612096 0.120000657014902
2.12266784339959 0.0823269164997519
2.00213911147767 0.023835094588504
0.855640872890506 0.0603808305887104
0.974323118083748 0.0754164301251996
0.721674825738412 0.12518488629068
1.75434899145825 0.127132112982708
1.47174602435424 0.0907292741777444
1.70751288667387 0.118532079328924
0.67671044723108 0.106683436985048
0.510409743669982 0.110411172410043
1.34896914223921 0.051077988281837
1.73803709261767 0.0642718926062424
1.39609618988729 0.0630053941808831
1.30241980661616 0.130967339888202
0.697213855744824 0.0991848366134097
2.2743207952119 0.0995686420538222
0.886599597216729 0.0866068666403663
0.770502206120433 0.0312025484587803
1.20464856166328 0.0891532531574851
1.017191170783 0.0256512308241107
0.827070525169343 0.0739813369105917
2.06674476706889 0.0677560941642734
2.9933919077015 0.00522160531258943
2.66514811141236 0.0972959364591942
0.673337133029973 0.0737377253669864
0.658099104962681 0.0611433926327771
2.42811876694337 0.0908426346799036
0.824238603059232 0.0622962190436564
2.63598225664205 0.0944535563918169
1.94928605988174 0.0812203869074856
1.20717744311134 0.114123217863425
0.938367513008831 0.0643915060324439
1.78438219495234 0.0346728701639399
2.17825681719047 0.0918848321931181
0.58436372244856 0.0186015400769018
1.65799756228823 0.102731848316699
1.69831538606655 0.121796902172189
0.982977420016712 0.0498543609939648
2.00739539674982 0.0911008237341746
1.44171534537604 0.069796150110571
0.955862131643089 0.0472912834981116
0.77279313187449 0.0470586959552712
1.08307250426756 0.097779269412085
1.38552864345054 0.0579353180784982
2.21165736661647 0.0607468049085677
2.61149952315615 0.0557638782364037
0.925580669335204 0.0991754962788873
0.682703843522552 0.0930550498494799
0.785043242542506 0.0767388458819423
1.52900797083944 0.132109658257413
0.909200535876335 0.11099630960935
1.2896939187728 0.0126276231047923
1.25201616392151 0.124146783346313
0.553101925528973 0.0661592673776501
1.71048089051403 0.124078593607112
1.08970500764257 0.0920761997256507
0.677424843186427 0.0779995505573711
1.65867074108856 0.103700643848856
1.64405099274734 0.0563061991773423
1.5805941320751 0.0769483937276867
0.858957607517445 0.0589808436969531
1.89519671590713 0.133012205524638
0.720357446182918 0.110946728474096
0.870855283788517 0.0717580060719639
2.19087811237294 0.0715671248915055
0.641378615769183 0.0666462529994238
1.37995563903802 0.0204874413107436
2.04373373762672 0.043778751975057
0.749865801471722 0.118845272868666
3.00040926738527 0.0401219249020219
0.714321872273781 0.120107056097081
0.530014700280217 0.0729061375311414
0.600628156252754 0.081684085550475
0.915759147391257 0.129877632545521
0.973315376939662 0.0353985451313684
0.840138367127922 0.0427080547570927
1.686909144355 0.101734075263628
1.87136907500623 0.108938306377037
2.46875673465398 0.0709117524081543
2.05345069136162 0.0818943592798673
2.38158496660557 0.062961715805384
0.995971137062618 0.0550780859483583
0.886240710565073 0.0862523984336191
1.82387398498827 0.0453446618863944
1.92112596498056 0.124894600525434
2.14359313681087 0.10951503567344
0.823162754360935 0.075493610966718
0.803248293659561 0.00368512409687445
0.803374790604992 0.0108837018063825
0.607662820735751 0.0635697456597812
1.10780341842474 0.120758808861942
0.989572562896405 0.036401151398364
0.840597057764557 0.0902526641419145
2.43815892241345 0.0407452389799861
2.61227091399343 0.0890508545785442
2.33408184832923 0.0593423644417165
1.79361841467656 0.122658676263948
2.10112038369175 0.113827460305819
0.89722202325911 0.110200205025094
1.57017062929057 0.0703605454514041
2.12059805655575 0.123732106280294
0.675341240991462 0.0913550850208655
2.49964778550329 0.111579116857539
1.93453103078646 0.0681958166597876
0.705063643798683 0.106023190075395
1.43441518712204 0.0972338630343834
0.691479699983249 0.0967710231554637
1.83312946958495 0.0645154104332642
0.805882818546925 0.0426463907315333
0.721376994070728 0.122048166561294
1.02095560175536 0.0619187689811923
2.21323987633892 0.0366892770230273
1.19219353642167 0.114787513965001
0.626009830952331 0.0813883508798753
1.79339775518859 0.0812426000285117
1.50477255992215 0.11892121003171
2.03564031303445 0.0527200880871333
0.847884776599901 0.0858960666170573
1.97037591595536 0.035561290096739
0.654293990109845 0.0994285865330849
2.79731177485691 0.0433594635110916
1.88509392664337 0.108456903930538
1.46976216560079 0.0897362311035505
1.80626993032331 0.0394479722255731
1.04961494350331 0.0685371943403727
0.911518713974046 0.126855740079134
0.73903929656604 0.106266080614099
0.529305982607444 0.0901471115034496
0.921603522348691 0.135353209444309
1.41157947235504 0.0615261317803483
1.207230235095 0.102778239532547
0.57790383111842 0.0262404185576834
0.45068492663686 0.101548946224202
1.87048862881002 0.092226935852938
1.94138032376986 0.0588587200296955
1.4578274094469 0.0594841192803606
1.22385301662265 0.0652583812930053
0.730922643756775 0.0809368026938261
1.20441863812436 0.0116226985462078
1.27174605812317 0.0721823665037392
1.09479328557894 0.0993730916254841
1.55108632929851 0.102100341046774
1.72460275437885 0.0867891117296795
1.61398360867107 0.0860201851373008
1.42123337095297 0.126598351824189
1.47497114051259 0.112722425344697
0.625832850075847 0.111390427978215
0.951442164446474 0.0676786735396601
1.30610279235411 0.115719577913192
0.550203233770042 0.0750560888372735
2.39901587197118 0.08792204643948
0.988235585548496 0.0424238063693976
0.79373013102799 0.00854390287769713
2.16359767215418 0.0707896995987541
0.811086555201655 0.0117477985421831
1.78768832903689 0.0728689191591323
0.888813508919144 0.106650695626308
2.16997373683853 0.0755801704182277
1.94974470578423 0.121045718827543
0.789121418185186 0.0235442402703002
1.81707064890025 0.131286289165976
2.7167031559299 0.087638835442769
2.29050718893304 0.0983707415305843
0.636051795469619 0.0403232722161737
0.662910442650778 0.0911442030034144
1.03732621372937 0.0690758511379625
1.16276219119647 0.107781640354681
0.70684872494621 0.123854307223159
1.56054714739752 0.0797839152608343
1.08228700566422 0.101148528699615
2.51075422526383 0.122832219863984
0.672237922515166 0.0954507404146796
2.55721619528559 0.120108643344443
1.35270559157893 0.0882955750893031
0.671518192989535 0.105236973015303
1.81534998664481 0.0505347255760936
1.53377516391341 0.123621500112507
2.74285939264482 0.034886995175231
1.39280078643247 0.021170997926197
2.6530515914496 0.0822665838865602
2.46968616389899 0.0789608067448772
1.2492485103103 0.0647456307563435
1.13020398761822 0.0969889003975266
1.6139712633668 0.0603822309082698
1.20022358259795 0.0224243560681092
1.84718870339639 0.0681498955400153
2.20249703299535 0.0415889260697763
0.811498653507842 0.0283825882101054
0.941828867797129 0.111184840354497
0.630084950859759 0.0330398244001379
1.1190622417069 0.121471349576203
1.93132992181786 0.0761282867382598
1.89781310096426 0.127917831373088
2.57066916342824 0.0599010377641697
0.998545444750928 0.0392628505917438
1.84032672744255 0.0703279586941686
0.698403045019492 0.112237815707749
1.96234915047656 0.0472225319099044
0.691732398037363 0.0989770146039343
1.70408605745254 0.121845285370805
0.790994337963799 0.0427600357326941
1.79796450319968 0.0517777537112608
1.65224005484187 0.0528802356575699
0.968390648218292 0.0326647064475202
0.707040303378088 0.109000207265663
1.95972207628978 0.0511608525840407
1.20967729355684 0.0109861275177302
1.07166503091565 0.0753206475617054
2.21746411569783 0.0857862891052574
0.734715148501869 0.0663525081551733
0.645019270305092 0.0461942692684997
1.19380906930713 0.0686340729615002
0.990202344562122 0.0145126540167071
2.11439368332774 0.129674071715607
0.573737333494602 0.0649701309785159
0.96923171221029 0.0616873732827707
0.534601636277453 0.0655878065713625
1.22443612372948 0.0552145174997328
1.86530395450096 0.0709745325696802
1.97791552392564 0.0995986870099423
1.06164105950654 0.113349133380003
0.862520017799574 0.0633635065435118
0.591634275783727 0.079977987710766
1.09064060294904 0.0984718529625041
0.768880725809513 0.0841067245550117
1.12782871487243 0.104147180451853
2.73687593979827 0.112686356639722
2.53374971281294 0.0685650480958773
0.824108688161483 0.0328479115633381
2.3153029881344 0.129030525272189
1.51401139823881 0.119422393156404
0.603662174263754 0.103779531720422
1.15406468202019 0.0496552510518726
0.652347316531807 0.0649559921108423
2.05341550571897 0.0777772549105039
0.833588677604897 0.0342498223615221
2.62965878741127 0.0390247520942497
2.2017144042264 0.0966396204621971
2.0674968034034 0.097665798325142
1.29910863546016 0.120140878659176
0.778706164626133 0.0675544442603625
1.13076293759035 0.0864156836033296
0.451790035609823 0.0517983899553795
2.13405730362809 0.0989945829990122
1.31509511266648 0.115509055509753
0.653514806246271 0.0535191352213416
0.848991165061021 0.049010786625583
2.54490582571738 0.0566400467968688
0.953188144452613 0.0514115531784178
2.36746870527045 0.0442971919299109
1.3030117510889 0.103220649647991
1.04660558333743 0.0913038921138059
1.03477423325829 0.0351068418475103
1.38446088204775 0.057554786367358
1.33468063931301 0.0668730003022561
2.0918964361236 0.120743991603922
1.51642315074798 0.120001393494632
2.76877172327332 0.0208651544245945
1.79311994172496 0.0832803393236636
1.75889695457603 0.0481429180702739
0.798034093207288 0.022143039420823
1.63578414747623 0.0885661261084262
0.662859647984015 0.0855342427695765
0.604010832876331 0.0232085196042185
0.706949512803066 0.133298152443206
2.12542441823761 0.126384499241545
0.549938000103656 0.0545127499704621
1.43434863564202 0.0433863412463188
1.5829997136959 0.124417461722005
2.48318328241076 0.127346171274669
0.970681479806176 0.0872659395450328
2.44612392287082 0.131141725981891
2.2761348801351 0.0931000830765932
1.89889236759655 0.110468090431548
0.674120354195309 0.0915974832532512
1.9097722976708 0.127206556682941
0.804408037102219 0.0944269372527322
1.10362288280484 0.1263306738187
2.23557839884637 0.0979867681794359
2.06164817208873 0.0665079028165015
1.14272305136809 0.0933477383000627
2.11130750557063 0.0472042006887035
0.614940077857807 0.0261270494567179
0.65590905277971 0.092455601988282
1.1754494368244 0.0646021040135746
0.945747630324525 0.105327695820408
0.653330778379391 0.0902865017677636
0.55503668965696 0.0589819964635144
0.472622899042972 0.0739407105124204
1.23437418185305 0.0745763655280443
0.592731185779011 0.0208272180995717
2.4108294999824 0.0808009721564063
0.858152136080747 0.0595775398468628
0.917025938360571 0.117026679877524
0.694500886465638 0.0948503658768955
3.01120715431144 0.0514511618700471
1.33763653190922 0.0698339293453898
1.71746120279223 0.117825906212088
0.921103705884205 0.101470155127197
1.85953049247108 0.0600135325373441
1.54486727030634 0.09595209769736
0.921835611161551 0.126301958663177
1.33306789086377 0.0904466529032152
1.02727872047469 0.0941442713141174
2.02148835970017 0.065969289106579
0.703428250726944 0.10439071703596
0.551790148031784 0.0584212525915901
0.668434820322388 0.0690532474059791
0.703594707947574 0.130976061069832
1.9837183992254 0.0543337987431985
0.775482992321837 0.0423722917521892
2.03008431058434 0.117681778610931
1.10832765863755 0.1178971063468
0.4661813130292 0.108558925207766
0.638466244599202 0.0385515956309069
1.49063914448008 0.106123835433505
2.5619535909088 0.0355222663522093
3.05022127741833 0.12461216546428
0.789323877697922 0.079599990757398
1.82782863770177 0.0373634781642291
2.27182542076197 0.0787037992018029
2.07136125285948 0.0861120127198645
1.10174620349892 0.104492968805822
0.894123413084881 0.0956550350948502
0.505910199158071 0.10893780383034
1.42096435323062 0.041567910154534
0.666640493209944 0.0672241287673735
2.21261455560329 0.0845264403859926
1.49063452749011 0.0915814157243168
1.35524652308245 0.0651960621240571
0.753861566304962 0.0600601092560162
2.91863126778616 0.12363689292177
0.595884431581332 0.0895179924831729
1.43761222665945 0.0943085630004695
2.13157234734565 0.0811423069290923
1.91825007435834 0.0940397057795185
1.42505104661084 0.0469834132124893
1.99169993001438 0.0689977102072551
1.01094401177391 0.0477798509259752
1.03379301114343 0.0849486075113053
1.91517989871509 0.115991092187403
2.20004874731836 0.0544714398466353
0.962852874307495 0.0863561363623433
0.801826524955818 0.0213337156076635
1.17669109899826 0.0268640810163527
1.14309639896298 0.10016785675998
3.06595812766902 0.115317793829814
1.72432822474239 0.0827027001379413
1.96418483230186 0.0374263242532927
1.39314211187823 0.0960823829921641
2.02994641156267 0.107750992381711
0.530523038289428 0.0834507883022625
0.779522257494294 0.0655941384954181
0.936267007466302 0.0951299637628539
0.799202420096921 0.00563457851296843
1.29828312942672 0.104733061543728
1.40030794776616 0.0511297952132886
2.13777928748982 0.062813800992034
0.976959143753549 0.0619000213530934
1.07675197082206 0.101353242669408
0.979450847774581 0.025824526779769
2.73630500101497 0.0933221948460844
2.46678825554615 0.0860036133353927
0.834375179514139 0.0343877501143712
0.654910039661913 0.0552828083781318
1.11036802852422 0.115344346477683
1.90902592440522 0.11367314678426
2.38328659070753 0.112458472704344
1.38086746554416 0.0205569228838716
0.689395148826269 0.0893957805196373
0.952237757925677 0.0561037168492084
0.745716034017309 0.0908280537934662
1.12948843419538 0.0904146832937538
0.9477192209437 0.0712413889824991
0.670644083233713 0.0707324951978882
2.15716480423205 0.115285151548411
2.14855861274623 0.0286411786404846
0.741350492171981 0.0826465274608819
0.788103157390305 0.0280068434334855
2.30342228739849 0.103888826211327
0.561516790043135 0.0479103749910115
2.32171116393678 0.0854788092335471
1.67015967015442 0.0572942424729103
1.22727807261164 0.056108088108487
1.99351900532383 0.0924318867947671
0.711802840782136 0.116655077850748
1.44709403374916 0.0575780347932427
1.57153198053715 0.0623112624625498
1.79628170118738 0.0337674220761561
1.1932840618287 0.104577842840702
2.29222775928114 0.0277128334406615
2.66023552679189 0.0916515189282585
2.59845101779956 0.0329236770745695
2.62462655658635 0.0929881650339737
1.70039440718272 0.0430257771239443
1.88518637543403 0.103934381247735
0.782413406263284 0.0277184514251864
0.887748009429169 0.0983753884430197
1.36835968816851 0.0344611746581606
1.23754834170522 0.0443764993759449
1.82710741786723 0.0823411396970053
2.56200659915971 0.132584466651567
0.839406884190035 0.0730787225593359
1.37150683861409 0.0805424465662764
1.18024511985402 0.0613831791019856
0.682405072736278 0.0894326867965588
0.647015895255589 0.0857749922879504
0.621755053716924 0.0623033053635779
0.717881759566862 0.119831913946506
1.97320801618632 0.0289650149732745
1.80064342112578 0.0643759692041188
1.42641824171262 0.0496297478091788
1.51962009863125 0.124418927931712
0.740872088925869 0.0595459755655494
0.788457979468398 0.0191418396685785
1.33816972447811 0.064002151270553
2.03488620087831 0.0793123149842687
0.93232824192859 0.0677726498442509
2.99735002320274 0.059485990129488
0.548772452369306 0.0695069027748688
1.07496983684338 0.112594806301658
1.9340576288309 0.104232016487147
1.03497614567359 0.0457890623251991
1.89190913284547 0.0918075177045934
0.625950020591894 0.0260006623353647
1.27446426994142 0.0819861147339312
0.5418335886625 0.0935726397171955
0.735148877945675 0.0694295804150807
1.3834183152415 0.124640216989609
0.921169134968939 0.0911213889466568
2.30902195568141 0.128694120544701
1.36481701746517 0.0426739487024884
1.79096178451661 0.0788770695596221
1.47364398447543 0.0827499896569484
0.868223872554242 0.0692225980018202
2.40845075333177 0.0462818660611938
0.870332515779891 0.085715481335534
1.24251659252979 0.1254037108738
0.963632962358335 0.038791029287792
0.929136333850288 0.0870338140000544
0.910566006263967 0.122880737277229
0.983737396525388 0.0293636406124447
2.4599619665407 0.0713888827324715
0.59229778939279 0.066337131654753
0.734518108474259 0.0655986371259676
2.48203264040796 0.102433964662016
0.854669273955987 0.0573071096045891
2.53639504837835 0.0909162275776123
0.984858376108782 0.0195805907890295
1.54166395256142 0.0699460685556761
1.31253954388083 0.115408465868566
0.866215493796578 0.0916325299089431
2.81223292531442 0.0412383008699697
1.74605411020384 0.0362059113396115
0.634255775457909 0.0358502676117598
1.05550276756753 0.10785316519887
1.48643792980338 0.115757905632876
1.26840363992489 0.0836307030408424
0.672919100248159 0.0759556546519531
1.09319771269408 0.104556825152186
2.63933066490949 0.0612416463409848
2.34035612423162 0.0898493141177468
3.45523356787287 0.119688889766062
1.01822734686653 0.0507310439581412
0.699572425431028 0.0996778694873188
2.76849197304526 0.0251924611767384
1.95226555249104 0.0918862274146205
0.632853167874784 0.0329367729934287
1.59307115929001 0.0133331758836146
3.14408819516287 0.0666884019151122
1.29220926675171 0.11118509170085
1.35109594549925 0.0685538038632899
1.14186504634092 0.0984788814111853
0.740125800834412 0.075379470247491
1.77787231653734 0.0234535172916562
2.37507232210837 0.0323730841294656
1.03326913540078 0.106697398153019
2.05514925053372 0.0928360894965733
1.21179843623009 0.106964534132909
0.677196195999459 0.0771984595454761
1.15542004809284 0.0843251825539765
1.09939533418805 0.109477058318152
1.18690099708306 0.0757657201927422
1.20773991998178 0.0635748148507615
1.29735632830475 0.0993056039700313
1.51154554954005 0.128864914414391
2.0633613957502 0.0813628747762798
1.3761909255581 0.0774557233543113
1.47406393906592 0.0788042459271224
1.99674001065203 0.0484342830135493
1.70160739036109 0.113911555894177
0.920810919379381 0.11006715090317
1.84882578307944 0.054693516054127
0.597842259156379 0.045310303279282
1.32509876561794 0.131122238008388
2.24979622614146 0.0673356470804474
1.06668095353447 0.070695930770434
0.524382752298192 0.126093968897364
1.85122436489677 0.0771641202425134
0.672698905696182 0.0933910469126327
0.990171299089862 0.0251633784907472
1.26984806697085 0.107313914685355
1.86860032309428 0.0929100557966134
1.0817789953541 0.0931007024845631
3.03398825464365 0.0432757151443046
0.804715554290211 0.0977566730995199
0.561757366893655 0.0439215106920996
0.969469982306246 0.0550799870120264
0.956306926109213 0.0721264633868033
0.587718867493123 0.0328307956947845
0.994439696435826 0.0613350430949984
2.2145670249155 0.0261070159787632
1.37801888082708 0.0418014145706885
1.7180715542345 0.119794790060134
1.37480181258779 0.0374640331207994
2.47554614865338 0.082318611677476
1.5207026984643 0.128487462023645
2.28398282837264 0.103927162077525
1.29387212373165 0.122258715698486
2.72205432187247 0.0679841469689019
1.77953526050663 0.107334136801504
0.755259289045382 0.0456664344607214
1.52535167573839 0.130646160461457
0.716744128766839 0.116927281343487
1.94732406307708 0.0677600012138253
0.857334973341788 0.0724254366302698
2.27661793180808 0.0876885451357869
0.648670036952433 0.0898498792836404
1.30851260766428 0.114673406512824
0.70748288719222 0.108675864876675
1.43844099578412 0.053721031591459
2.57087435863397 0.0294206844200474
2.00674257108688 0.0752810197877463
1.24787161866693 0.0665824733203085
0.62671971940939 0.0361510444153266
2.03445978527881 0.0657509909889772
1.17347921334783 0.0643054929779185
0.858732906697236 0.064932258182779
1.83833672271452 0.070758771638139
0.880836685792127 0.0934278710589476
2.87033013281586 0.0922876424783299
1.49911391722838 0.0998575482941259
0.637275009850008 0.111463535934279
0.902410697554847 0.106221117774196
0.641877905680136 0.0974898502761744
1.32194955270498 0.122169556527001
2.07691563442227 0.0846208522728643
0.513698672948455 0.113699984533161
1.25574239705377 0.0933690571969852
0.851768102287315 0.0784606947240192
0.983169432744572 0.0688634695794137
3.78653623689184 0.119939053382309
2.73303392262245 0.067918403201464
1.83612780602964 0.044927528117895
1.85602618182042 0.0590835606701197
1.71245884132881 0.11332185596161
0.773730719015348 0.0677356619164398
2.63445267833023 0.109945351432608
0.836875363144645 0.0801096013653414
0.919760845361611 0.13752363293712
1.06223698128335 0.0932528461993742
1.55156522508956 0.0680279892759793
1.77405344393681 0.0991359599953047
1.53776378920928 0.0810038684538901
2.17253346772042 0.101960738997734
0.744204749040684 0.0651513958773433
0.803853354143526 0.0259927266021731
2.14136412850422 0.086818206838726
0.603710384635389 0.0983006678008935
0.81526508321945 0.0534048207939682
2.26020135299049 0.0918704020299684
2.05294058114877 0.100485380056151
1.65304436248128 0.0560439911411535
1.02276233631244 0.0279566589994242
1.36773805132738 0.0409499868509675
0.861221909092449 0.0717207858536661
2.16424674964614 0.0566084426176549
2.06585772628367 0.111127584113097
0.791018237839045 0.0326923324114717
1.2816702023952 0.0849708838732532
2.79900074676015 0.0473436679245627
0.880576353681871 0.0888604487356897
0.881633484227348 0.097073047758488
0.752201670039289 0.108536453256044
1.35483964033542 0.0649211665009588
1.46053034158928 0.0696477234502866
0.586124462419607 0.0512702258579919
0.700952597952187 0.103286553007372
1.53291331394094 0.125270698777024
2.56022460951152 0.123650030314668
2.03283712362072 0.109349828073228
1.15097377196117 0.0652491680583939
1.56225972819314 0.0919340553565186
1.60563202783802 0.108795142630088
1.41701283543375 0.0429503455423816
2.03507501524943 0.101370699376734
2.19537837735359 0.0105690427844733
0.869887745869419 0.0757054125496641
1.62599988266142 0.14558593839258
1.32623624236537 0.102898212223167
0.904094402798379 0.104102316016688
1.48556621570536 0.114262665053391
3.08384365353428 0.0572889453066455
1.14911188038276 0.0580497294268896
0.848934820195567 0.0490501262026436
1.67369930926706 0.0873781427006093
2.11674280291317 0.12866620112488
1.74189046009621 0.0674402209792604
1.64556722435579 0.0946120280808571
2.3597314378153 0.0812990176450635
1.28009052905634 0.0985644850354629
0.898676185863451 0.129207250429705
0.836670374617812 0.0451203459711816
0.675436846476365 0.111805069810398
0.878460840012753 0.109163790408036
1.31300337931486 0.113621693699324
1.63031061889714 0.0307058874961304
0.715179799076094 0.115200813979445
1.91862084621391 0.107401423189861
0.583125857162583 0.0193715884381651
0.966181447559867 0.035436400544193
1.57974248321218 0.0319516406507278
2.19236283183428 0.0533680739099755
1.36332293145287 0.0500439123720332
1.69751452785067 0.0983613708237936
1.58752996775617 0.0540909089224559
2.53336192442976 0.092592309130651
1.71198937691177 0.0783968576150602
2.66809156840858 0.104569917755703
1.5713980057419 0.00692344300665277
0.850341320091566 0.0603863877065356
1.23418142743525 0.11384844929061
};
\definecolor{r1}{RGB}{255, 178, 178}
\definecolor{r2}{RGB}{255, 0, 0}
\addplot [only marks, mark=*, draw=r2, fill=r1]
table{%
x                      y
1.79649486369184 1.3907968445312
1.51168123665369 0.818483432891675
2.64923329822369 2.19416738434974
3.18907170864033 1.17325534415769
1.7172899275672 1.61946750227776
2.56016262399565 1.42481288148767
1.47135958645332 2.31733554736965
2.41979023492702 1.94501372719976
2.04873989355994 1.61858346604484
2.67287579773976 2.72662408864201
2.37701471100192 1.24634525411403
2.1356482295321 2.218331210686
1.67711348033522 1.41184821213114
2.38933152640679 1.42374813468802
1.75344706640469 1.71029673415301
1.64165509032221 1.74786482188436
};

\definecolor{g1}{RGB}{236, 217, 198}
\definecolor{g2}{RGB}{115, 77, 38}
\addplot [only marks, mark=*, draw=g2, fill=g1]
table{%
x                      y
2.5149793653098 2.21511217279234
2.26827700132264 2.26827700132264
1.50760508598573 0.712797754626555
3.04289184512306 2.81713165191551
2.91372962625929 2.90278582441183
2.790881205404 2.790881205404
2.54773611961714 2.54773611961714
2.63234992815301 2.63234992815301
2.02710259173555 2.02710259173555
2.58215456066257 2.12343410738752
2.67102420095578 2.67102420095578
2.88656789209376 2.88656789209376
2.43780293909137 2.43780293909137
2.62916702150388 2.62916702150388
2.08477608385924 2.08477608385924
2.35610681359808 2.35610681359808
2.03387473866982 2.52603539794869
2.90554999571625 2.73600131374238
2.85198263505091 2.85198263505091
2.64305892752442 2.64305892752442
2.41513479217966 1.66195972910522
3.10321088845614 3.10321088845614
2.27868816743538 2.27868816743538
2.82887156570428 2.82887156570428
2.76102916517862 2.92556174442126
2.44390576332112 3.16650483779721
1.39179539427005 1.39179539427005
2.58069224327506 2.58069224327506
3.21617223194422 3.21617223194422
2.99929970693132 3.07533679305186
2.52784596481351 2.19008776145034
0.901224982296949 2.78492575265047
2.64534849639574 2.64534849639574
2.58482604017479 2.58482604017479
1.86172257342112 2.28157937808157
2.0768190527949 2.0768190527949
2.41184572309695 2.41184572309695
2.15617641575696 2.44184441760193
3.51598109158234 3.51598109158234
2.55252214135701 2.55252214135701
2.67041136038236 2.67041136038236
3.40379238510167 3.40379238510167
2.56527177328333 2.50260112297036
1.99723214916998 2.28866673717787
3.08964818343636 0.577206600909212
2.56049493510641 2.56049493510641
1.92593897374225 2.17582633820883
2.04891379744829 2.18654694169963
2.58216397478219 3.31171603611669
3.00096748070615 2.01392078299577
1.93690956514702 1.93690956514702
2.35820994471537 2.35820994471537
2.85616572359295 2.85616572359295
2.40170837767986 2.40170837767986
3.05846860381391 2.74873786575476
2.59064215651978 2.59064215651978
2.91823210163212 2.91823210163212
3.00361850095613 3.00361850095613
2.83651910615833 2.56769373023937
2.49867485650001 2.49867485650001
2.10138510018832 2.10138510018832
3.56351561114462 2.42012731693732
2.73781939295743 2.63530795289025
2.07993408411787 2.07993408411787
2.41575436481065 2.41575436481065
2.83446547308521 3.38544485412617
2.86752668736065 2.86752668736065
2.26696261664612 2.26696261664612
2.47251384861447 1.95221371341777
3.05567698899926 3.05567698899926
1.54421697434653 2.90997575347052
3.20582702866301 3.20582702866301
};
\definecolor{z1}{RGB}{128, 128, 128}
\definecolor{z2}{RGB}{0, 0, 0}
\addplot [only marks, mark=*, draw=z2, fill=z1]
table{%
x                      y
2.29307974910802 2.37027735418649
2.73549074669651 2.80051952774163
1.49173027254028 1.6078741262963
2.83046167317249 2.89335675009122
1.85188918122461 1.9466621534146
2.67674591891022 2.7431676424168
1.80983588143752 1.90670026950718
2.43616549851891 2.50896439515867
1.73573986550258 1.83651650705756
2.57407021778372 2.6430734923723
2.52004256237649 2.59048538235387
2.53064658911005 2.60080221450505
1.55326949824952 2.13879190443086
2.54762803849125 2.61732852781357
2.28558644024882 2.36302885633022
2.53432935311045 2.23862587442291
3.09527457728785 3.15289148382948
2.26698898172277 1.68508395928084
2.48456874856087 2.8047501980543
3.01160885075772 2.62057337155112
2.45092357258075 2.5232967242542
3.00206466977945 3.06143631022074
2.71102878933968 2.95074934257004
3.47577005495296 3.52717698378005
1.61574389973686 1.72355108701103
2.18549105411922 2.26635635936521
1.68514123069329 1.78877079788957
1.85805723309151 1.95253084007492
2.13050928146854 2.21338424102631
2.71651243016364 2.78198486394761
2.82631638498266 2.88930169903065
2.31563727064547 1.94935187762379
3.2745453054869 2.76257784647249
1.88163555068057 1.97498160639156
};

\legend{Landed on Platform, Crashed, Landed Outside, Dind't land}
\end{axis}

\end{tikzpicture}


==> plots/trapezoidal_move.tex <==
\centering
\begin{tikzpicture}[scale=0.8]
\begin{axis}[xtick=\empty, ytick={0, 1}, yticklabels={0, $v_{max}$}, xlabel={Time}, ylabel={Velocity}]
\addplot+[sharp plot] coordinates
{(0,0) (1,1) (2,1) (3, 0)};
\end{axis}
\end{tikzpicture}
\caption{Trapezoidal move profile}
\label{fig:trapezoidal_profile}


==> plots/triangular_move.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[xtick=\empty, ytick={0, 1}, yticklabels={0, $v_{max}$}, xlabel={Time}, ylabel={Velocity}, xmin=0, xmax=3, ymin=0, ymax=1, enlargelimits=true]
\addplot+[sharp plot] coordinates
{(0,0) (0.75,0.75) (1.5, 0)};
\end{axis}
\end{tikzpicture}
\caption{Triangular move profile}
\label{fig:triangular_profile}

